Coordinating Task Switching in a Robotics Multi-Agent System Using Behavior Trees

The application of multi-agent systems in robotics is a very challenging field. Several competitions involving such systems are proposed to foster research and development of strategies and mechanisms using games as the underlying domain. Among them are the ones from the \textit{IEEE Very Small Soccer (VSSS)} category, which is the case study described in this paper. In VSSS, two teams of three robots each compete in a very dynamic environment of a soccer game. Thus, coordination of robots' behavior during the game is crucial to win it. In this paper, we present a Behavior-Tree-based approach to support multi-robot coordination within the VSSS team of the ThundeRatz robotics team from the Universidade de S$\tilde{a}$o Paulo. Moreover, a comparison between the proposed approach and the previous one, which was based on a Finite State Machine (FSM), was conducted using the FIRASim simulator. Besides that, the performance of this new strategy was further evaluated in an academic robotics competition.

==> images/goals_diff_histogram.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.793206in}{3.035313in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.793206in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.793206in}{3.035313in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.035313in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474151in}{0.333884in}}%
\pgfpathlineto{\pgfqpoint{3.413885in}{0.333884in}}%
\pgfpathlineto{\pgfqpoint{3.413885in}{2.671076in}}%
\pgfpathlineto{\pgfqpoint{0.474151in}{2.671076in}}%
\pgfpathlineto{\pgfqpoint{0.474151in}{0.333884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474151in}{0.333884in}}{\pgfqpoint{2.939735in}{2.337191in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742901in}{0.333884in}}%
\pgfpathlineto{\pgfqpoint{0.742901in}{2.671076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.742901in,y=0.285273in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474151in}{0.333884in}}{\pgfqpoint{2.939735in}{2.337191in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043180in}{0.333884in}}%
\pgfpathlineto{\pgfqpoint{1.043180in}{2.671076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.043180in,y=0.285273in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474151in}{0.333884in}}{\pgfqpoint{2.939735in}{2.337191in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343459in}{0.333884in}}%
\pgfpathlineto{\pgfqpoint{1.343459in}{2.671076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.343459in,y=0.285273in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474151in}{0.333884in}}{\pgfqpoint{2.939735in}{2.337191in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643739in}{0.333884in}}%
\pgfpathlineto{\pgfqpoint{1.643739in}{2.671076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.643739in,y=0.285273in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474151in}{0.333884in}}{\pgfqpoint{2.939735in}{2.337191in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944018in}{0.333884in}}%
\pgfpathlineto{\pgfqpoint{1.944018in}{2.671076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.944018in,y=0.285273in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474151in}{0.333884in}}{\pgfqpoint{2.939735in}{2.337191in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244297in}{0.333884in}}%
\pgfpathlineto{\pgfqpoint{2.244297in}{2.671076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.244297in,y=0.285273in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474151in}{0.333884in}}{\pgfqpoint{2.939735in}{2.337191in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544577in}{0.333884in}}%
\pgfpathlineto{\pgfqpoint{2.544577in}{2.671076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.544577in,y=0.285273in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474151in}{0.333884in}}{\pgfqpoint{2.939735in}{2.337191in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844856in}{0.333884in}}%
\pgfpathlineto{\pgfqpoint{2.844856in}{2.671076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.844856in,y=0.285273in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474151in}{0.333884in}}{\pgfqpoint{2.939735in}{2.337191in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145135in}{0.333884in}}%
\pgfpathlineto{\pgfqpoint{3.145135in}{2.671076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.145135in,y=0.285273in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.944018in,y=0.106385in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Goals difference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474151in}{0.333884in}}{\pgfqpoint{2.939735in}{2.337191in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474151in}{0.333884in}}%
\pgfpathlineto{\pgfqpoint{3.413885in}{0.333884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248070in, y=0.285690in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474151in}{0.333884in}}{\pgfqpoint{2.939735in}{2.337191in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474151in}{0.853260in}}%
\pgfpathlineto{\pgfqpoint{3.413885in}{0.853260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248070in, y=0.805066in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474151in}{0.333884in}}{\pgfqpoint{2.939735in}{2.337191in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474151in}{1.372636in}}%
\pgfpathlineto{\pgfqpoint{3.413885in}{1.372636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248070in, y=1.324442in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474151in}{0.333884in}}{\pgfqpoint{2.939735in}{2.337191in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474151in}{1.892012in}}%
\pgfpathlineto{\pgfqpoint{3.413885in}{1.892012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248070in, y=1.843817in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474151in}{0.333884in}}{\pgfqpoint{2.939735in}{2.337191in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474151in}{2.411388in}}%
\pgfpathlineto{\pgfqpoint{3.413885in}{2.411388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248070in, y=2.363193in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474151in}{0.333884in}}{\pgfqpoint{2.939735in}{2.337191in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474151in}{0.593572in}}%
\pgfpathlineto{\pgfqpoint{3.413885in}{0.593572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474151in}{0.333884in}}{\pgfqpoint{2.939735in}{2.337191in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474151in}{1.112948in}}%
\pgfpathlineto{\pgfqpoint{3.413885in}{1.112948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474151in}{0.333884in}}{\pgfqpoint{2.939735in}{2.337191in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474151in}{1.632324in}}%
\pgfpathlineto{\pgfqpoint{3.413885in}{1.632324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474151in}{0.333884in}}{\pgfqpoint{2.939735in}{2.337191in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474151in}{2.151700in}}%
\pgfpathlineto{\pgfqpoint{3.413885in}{2.151700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474151in}{0.333884in}}{\pgfqpoint{2.939735in}{2.337191in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474151in}{2.671076in}}%
\pgfpathlineto{\pgfqpoint{3.413885in}{2.671076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192514in,y=1.502480in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Probability density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474151in}{0.333884in}}{\pgfqpoint{2.939735in}{2.337191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607775in}{0.333884in}}%
\pgfpathlineto{\pgfqpoint{0.878026in}{0.333884in}}%
\pgfpathlineto{\pgfqpoint{0.878026in}{0.396210in}}%
\pgfpathlineto{\pgfqpoint{0.607775in}{0.396210in}}%
\pgfpathlineto{\pgfqpoint{0.607775in}{0.333884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474151in}{0.333884in}}{\pgfqpoint{2.939735in}{2.337191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908054in}{0.333884in}}%
\pgfpathlineto{\pgfqpoint{1.178306in}{0.333884in}}%
\pgfpathlineto{\pgfqpoint{1.178306in}{0.583185in}}%
\pgfpathlineto{\pgfqpoint{0.908054in}{0.583185in}}%
\pgfpathlineto{\pgfqpoint{0.908054in}{0.333884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474151in}{0.333884in}}{\pgfqpoint{2.939735in}{2.337191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208334in}{0.333884in}}%
\pgfpathlineto{\pgfqpoint{1.478585in}{0.333884in}}%
\pgfpathlineto{\pgfqpoint{1.478585in}{1.206436in}}%
\pgfpathlineto{\pgfqpoint{1.208334in}{1.206436in}}%
\pgfpathlineto{\pgfqpoint{1.208334in}{0.333884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474151in}{0.333884in}}{\pgfqpoint{2.939735in}{2.337191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508613in}{0.333884in}}%
\pgfpathlineto{\pgfqpoint{1.778864in}{0.333884in}}%
\pgfpathlineto{\pgfqpoint{1.778864in}{2.536038in}}%
\pgfpathlineto{\pgfqpoint{1.508613in}{2.536038in}}%
\pgfpathlineto{\pgfqpoint{1.508613in}{0.333884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474151in}{0.333884in}}{\pgfqpoint{2.939735in}{2.337191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808892in}{0.333884in}}%
\pgfpathlineto{\pgfqpoint{2.079144in}{0.333884in}}%
\pgfpathlineto{\pgfqpoint{2.079144in}{1.538836in}}%
\pgfpathlineto{\pgfqpoint{1.808892in}{1.538836in}}%
\pgfpathlineto{\pgfqpoint{1.808892in}{0.333884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474151in}{0.333884in}}{\pgfqpoint{2.939735in}{2.337191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109172in}{0.333884in}}%
\pgfpathlineto{\pgfqpoint{2.379423in}{0.333884in}}%
\pgfpathlineto{\pgfqpoint{2.379423in}{0.749385in}}%
\pgfpathlineto{\pgfqpoint{2.109172in}{0.749385in}}%
\pgfpathlineto{\pgfqpoint{2.109172in}{0.333884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474151in}{0.333884in}}{\pgfqpoint{2.939735in}{2.337191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409451in}{0.333884in}}%
\pgfpathlineto{\pgfqpoint{2.679702in}{0.333884in}}%
\pgfpathlineto{\pgfqpoint{2.679702in}{0.479310in}}%
\pgfpathlineto{\pgfqpoint{2.409451in}{0.479310in}}%
\pgfpathlineto{\pgfqpoint{2.409451in}{0.333884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474151in}{0.333884in}}{\pgfqpoint{2.939735in}{2.337191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709730in}{0.333884in}}%
\pgfpathlineto{\pgfqpoint{2.979982in}{0.333884in}}%
\pgfpathlineto{\pgfqpoint{2.979982in}{0.354659in}}%
\pgfpathlineto{\pgfqpoint{2.709730in}{0.354659in}}%
\pgfpathlineto{\pgfqpoint{2.709730in}{0.333884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474151in}{0.333884in}}{\pgfqpoint{2.939735in}{2.337191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010010in}{0.333884in}}%
\pgfpathlineto{\pgfqpoint{3.280261in}{0.333884in}}%
\pgfpathlineto{\pgfqpoint{3.280261in}{0.354659in}}%
\pgfpathlineto{\pgfqpoint{3.010010in}{0.354659in}}%
\pgfpathlineto{\pgfqpoint{3.010010in}{0.333884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474151in}{0.333884in}}{\pgfqpoint{2.939735in}{2.337191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.742901in}{0.376959in}}%
\pgfpathlineto{\pgfqpoint{0.767166in}{0.385673in}}%
\pgfpathlineto{\pgfqpoint{0.791431in}{0.395859in}}%
\pgfpathlineto{\pgfqpoint{0.815696in}{0.407700in}}%
\pgfpathlineto{\pgfqpoint{0.839961in}{0.421392in}}%
\pgfpathlineto{\pgfqpoint{0.864226in}{0.437139in}}%
\pgfpathlineto{\pgfqpoint{0.888491in}{0.455148in}}%
\pgfpathlineto{\pgfqpoint{0.912756in}{0.475631in}}%
\pgfpathlineto{\pgfqpoint{0.937021in}{0.498798in}}%
\pgfpathlineto{\pgfqpoint{0.961286in}{0.524854in}}%
\pgfpathlineto{\pgfqpoint{0.985551in}{0.553990in}}%
\pgfpathlineto{\pgfqpoint{1.009816in}{0.586383in}}%
\pgfpathlineto{\pgfqpoint{1.034081in}{0.622187in}}%
\pgfpathlineto{\pgfqpoint{1.058346in}{0.661526in}}%
\pgfpathlineto{\pgfqpoint{1.082611in}{0.704490in}}%
\pgfpathlineto{\pgfqpoint{1.106876in}{0.751124in}}%
\pgfpathlineto{\pgfqpoint{1.131141in}{0.801426in}}%
\pgfpathlineto{\pgfqpoint{1.155406in}{0.855339in}}%
\pgfpathlineto{\pgfqpoint{1.179671in}{0.912745in}}%
\pgfpathlineto{\pgfqpoint{1.203936in}{0.973462in}}%
\pgfpathlineto{\pgfqpoint{1.228201in}{1.037238in}}%
\pgfpathlineto{\pgfqpoint{1.252466in}{1.103750in}}%
\pgfpathlineto{\pgfqpoint{1.276731in}{1.172606in}}%
\pgfpathlineto{\pgfqpoint{1.300996in}{1.243341in}}%
\pgfpathlineto{\pgfqpoint{1.325261in}{1.315423in}}%
\pgfpathlineto{\pgfqpoint{1.349526in}{1.388258in}}%
\pgfpathlineto{\pgfqpoint{1.373791in}{1.461192in}}%
\pgfpathlineto{\pgfqpoint{1.398056in}{1.533527in}}%
\pgfpathlineto{\pgfqpoint{1.422321in}{1.604525in}}%
\pgfpathlineto{\pgfqpoint{1.446586in}{1.673422in}}%
\pgfpathlineto{\pgfqpoint{1.470851in}{1.739441in}}%
\pgfpathlineto{\pgfqpoint{1.495116in}{1.801806in}}%
\pgfpathlineto{\pgfqpoint{1.519381in}{1.859760in}}%
\pgfpathlineto{\pgfqpoint{1.543646in}{1.912573in}}%
\pgfpathlineto{\pgfqpoint{1.567911in}{1.959565in}}%
\pgfpathlineto{\pgfqpoint{1.592176in}{2.000115in}}%
\pgfpathlineto{\pgfqpoint{1.616441in}{2.033679in}}%
\pgfpathlineto{\pgfqpoint{1.640706in}{2.059798in}}%
\pgfpathlineto{\pgfqpoint{1.664971in}{2.078112in}}%
\pgfpathlineto{\pgfqpoint{1.689236in}{2.088364in}}%
\pgfpathlineto{\pgfqpoint{1.713501in}{2.090412in}}%
\pgfpathlineto{\pgfqpoint{1.737766in}{2.084227in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{2.069894in}}%
\pgfpathlineto{\pgfqpoint{1.786296in}{2.047616in}}%
\pgfpathlineto{\pgfqpoint{1.810561in}{2.017701in}}%
\pgfpathlineto{\pgfqpoint{1.834826in}{1.980559in}}%
\pgfpathlineto{\pgfqpoint{1.859091in}{1.936696in}}%
\pgfpathlineto{\pgfqpoint{1.883356in}{1.886694in}}%
\pgfpathlineto{\pgfqpoint{1.907621in}{1.831207in}}%
\pgfpathlineto{\pgfqpoint{1.931886in}{1.770941in}}%
\pgfpathlineto{\pgfqpoint{1.956151in}{1.706641in}}%
\pgfpathlineto{\pgfqpoint{1.980416in}{1.639078in}}%
\pgfpathlineto{\pgfqpoint{2.004681in}{1.569027in}}%
\pgfpathlineto{\pgfqpoint{2.028946in}{1.497263in}}%
\pgfpathlineto{\pgfqpoint{2.053211in}{1.424536in}}%
\pgfpathlineto{\pgfqpoint{2.077476in}{1.351567in}}%
\pgfpathlineto{\pgfqpoint{2.101741in}{1.279033in}}%
\pgfpathlineto{\pgfqpoint{2.126006in}{1.207558in}}%
\pgfpathlineto{\pgfqpoint{2.150271in}{1.137706in}}%
\pgfpathlineto{\pgfqpoint{2.174536in}{1.069975in}}%
\pgfpathlineto{\pgfqpoint{2.198801in}{1.004794in}}%
\pgfpathlineto{\pgfqpoint{2.223066in}{0.942522in}}%
\pgfpathlineto{\pgfqpoint{2.247331in}{0.883443in}}%
\pgfpathlineto{\pgfqpoint{2.271596in}{0.827775in}}%
\pgfpathlineto{\pgfqpoint{2.295861in}{0.775668in}}%
\pgfpathlineto{\pgfqpoint{2.320126in}{0.727207in}}%
\pgfpathlineto{\pgfqpoint{2.344391in}{0.682422in}}%
\pgfpathlineto{\pgfqpoint{2.368656in}{0.641290in}}%
\pgfpathlineto{\pgfqpoint{2.392921in}{0.603743in}}%
\pgfpathlineto{\pgfqpoint{2.417186in}{0.569672in}}%
\pgfpathlineto{\pgfqpoint{2.441451in}{0.538938in}}%
\pgfpathlineto{\pgfqpoint{2.465716in}{0.511375in}}%
\pgfpathlineto{\pgfqpoint{2.489981in}{0.486797in}}%
\pgfpathlineto{\pgfqpoint{2.514246in}{0.465006in}}%
\pgfpathlineto{\pgfqpoint{2.538511in}{0.445793in}}%
\pgfpathlineto{\pgfqpoint{2.562776in}{0.428949in}}%
\pgfpathlineto{\pgfqpoint{2.587041in}{0.414261in}}%
\pgfpathlineto{\pgfqpoint{2.611305in}{0.401525in}}%
\pgfpathlineto{\pgfqpoint{2.635570in}{0.390540in}}%
\pgfpathlineto{\pgfqpoint{2.659835in}{0.381117in}}%
\pgfpathlineto{\pgfqpoint{2.684100in}{0.373077in}}%
\pgfpathlineto{\pgfqpoint{2.708365in}{0.366253in}}%
\pgfpathlineto{\pgfqpoint{2.732630in}{0.360492in}}%
\pgfpathlineto{\pgfqpoint{2.756895in}{0.355654in}}%
\pgfpathlineto{\pgfqpoint{2.781160in}{0.351612in}}%
\pgfpathlineto{\pgfqpoint{2.805425in}{0.348253in}}%
\pgfpathlineto{\pgfqpoint{2.829690in}{0.345476in}}%
\pgfpathlineto{\pgfqpoint{2.853955in}{0.343192in}}%
\pgfpathlineto{\pgfqpoint{2.878220in}{0.341323in}}%
\pgfpathlineto{\pgfqpoint{2.902485in}{0.339801in}}%
\pgfpathlineto{\pgfqpoint{2.926750in}{0.338569in}}%
\pgfpathlineto{\pgfqpoint{2.951015in}{0.337576in}}%
\pgfpathlineto{\pgfqpoint{2.975280in}{0.336780in}}%
\pgfpathlineto{\pgfqpoint{2.999545in}{0.336145in}}%
\pgfpathlineto{\pgfqpoint{3.023810in}{0.335641in}}%
\pgfpathlineto{\pgfqpoint{3.048075in}{0.335243in}}%
\pgfpathlineto{\pgfqpoint{3.072340in}{0.334930in}}%
\pgfpathlineto{\pgfqpoint{3.096605in}{0.334685in}}%
\pgfpathlineto{\pgfqpoint{3.120870in}{0.334495in}}%
\pgfpathlineto{\pgfqpoint{3.145135in}{0.334348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474151in}{0.333884in}}%
\pgfpathlineto{\pgfqpoint{0.474151in}{2.671076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413885in}{0.333884in}}%
\pgfpathlineto{\pgfqpoint{3.413885in}{2.671076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474151in}{0.333884in}}%
\pgfpathlineto{\pgfqpoint{3.413885in}{0.333884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474151in}{2.671076in}}%
\pgfpathlineto{\pgfqpoint{3.413885in}{2.671076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.742901in,y=0.437876in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.012}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.043180in,y=0.624852in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.048}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.343459in,y=1.248103in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.168}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.643739in,y=2.577705in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.424}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.944018in,y=1.580503in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.232}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.244297in,y=0.791052in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.544577in,y=0.520976in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.028}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.844856in,y=0.396326in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.004}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.145135in,y=0.396326in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.004}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

